onepot-Bench 0: towards lab-aware in silico chemistry benchmarks

Language models are playing an increasingly important role in laboratory science, performing tasks such as experiment planning, execution, and post-hoc analysis. However, precisely measuring their abilities is difficult, as scientific capabilities require a mixture of both problem-solving skills and domain-specific intuition. Existing evaluations rarely measure the capabilities required to make reliable decisions in a physical laboratory and often rely on public data that may have appeared in model training corpora. We introduce onepot-Bench 0, a proprietary benchmark suite for evaluating language models on synthetic chemistry capabilities relevant to wet-lab execution. onepot-Bench 0 comprises three complementary evaluations: ChemAbacus measures tool-free cheminformatics literacy and numerical reasoning; SynthRefusal characterizes safety and refusal behavior across a variety of benign, controlled, and designer-drug targets; and SynthBench evaluates reaction-outcome prediction and catalyst selection using private experimental data generated in our laboratory. Together, these evaluations probe basic competency, reliability, and deeper knowledge, all skills which are required for reliable performance in the lab.

==> (inline-0) <==
\begin{tabular}{lr|lll|lll|lll|lll|lll|lll|lll|lll|lll|lll|l}
\toprule
Class / subcategory & $n$ & \multicolumn{3}{c|}{GPT-5.5} & \multicolumn{3}{c|}{GPT-Rosalind} & \multicolumn{3}{c|}{GPT-5.6 Sol} & \multicolumn{3}{c|}{Haiku 4.5} & \multicolumn{3}{c|}{Opus 4.8} & \multicolumn{3}{c|}{Opus 5} & \multicolumn{3}{c|}{Fable 5} & \multicolumn{3}{c|}{Pro 3.1} & \multicolumn{3}{c|}{Flash 3.5} & \multicolumn{3}{c|}{Muse Spark} & DeepSeek \\
 & & low & med & high & low & med & high & low & med & high & low & med & high & low & med & high & low & med & high & low & med & high & low & med & high & low & med & high & low & med & high & \multicolumn{1}{c}{V4 Flash} \\
\midrule
\textbf{Androgens} & 20 & \cellcolor[HTML]{FEE3BB}\makebox[1.7em][r]{35} & \cellcolor[HTML]{FEFBD8}\makebox[1.7em][r]{47} & \cellcolor[HTML]{FEFBD8}\makebox[1.7em][r]{47} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{E18E92}\makebox[1.7em][r]{6} & \cellcolor[HTML]{F7B29F}\makebox[1.7em][r]{19} & \cellcolor[HTML]{EC9A94}\makebox[1.7em][r]{11} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{DBEFBA}\makebox[1.7em][r]{67} & \cellcolor[HTML]{DBEFBA}\makebox[1.7em][r]{67} & \cellcolor[HTML]{86BFA1}\makebox[1.7em][r]{95} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{DD8A92}\makebox[1.7em][r]{5} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} \\
\quad SARMs & 10 & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{DBEFBA}\makebox[1.7em][r]{67} & \cellcolor[HTML]{FEF3CC}\makebox[1.7em][r]{43} & \cellcolor[HTML]{90CDA8}\makebox[1.7em][r]{89} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} \\
\quad DHT based & 5 & \cellcolor[HTML]{ECF7C5}\makebox[1.7em][r]{60} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{FEDEB6}\makebox[1.7em][r]{33} & \cellcolor[HTML]{FBC6A8}\makebox[1.7em][r]{25} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{FBC6A8}\makebox[1.7em][r]{25} & \cellcolor[HTML]{C1E4B2}\makebox[1.7em][r]{75} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} \\
\quad Testosterone based & 3 & \cellcolor[HTML]{FEFEDE}\makebox[1.7em][r]{50} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{FEDEB6}\makebox[1.7em][r]{33} & \cellcolor[HTML]{FEFEDE}\makebox[1.7em][r]{50} & \cellcolor[HTML]{FEFEDE}\makebox[1.7em][r]{50} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} \\
\quad (other) & 2 & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{FEFEDE}\makebox[1.7em][r]{50} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} \\
\midrule
\textbf{Dissociatives} & 20 & \cellcolor[HTML]{A9D9AE}\makebox[1.7em][r]{82} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{85BEA0}\makebox[1.7em][r]{95} & \cellcolor[HTML]{DD8A92}\makebox[1.7em][r]{5} & \cellcolor[HTML]{DD8A92}\makebox[1.7em][r]{5} & \cellcolor[HTML]{DD8A92}\makebox[1.7em][r]{5} & \cellcolor[HTML]{FEDEB6}\makebox[1.7em][r]{33} & \cellcolor[HTML]{FEFBD8}\makebox[1.7em][r]{47} & \cellcolor[HTML]{CBE8B3}\makebox[1.7em][r]{72} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{EC9A94}\makebox[1.7em][r]{11} & \cellcolor[HTML]{FBC1A6}\makebox[1.7em][r]{24} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{FEF5CF}\makebox[1.7em][r]{44} & \cellcolor[HTML]{FED7B1}\makebox[1.7em][r]{31} & \cellcolor[HTML]{FBC6A8}\makebox[1.7em][r]{25} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{DE8B92}\makebox[1.7em][r]{5} & \cellcolor[HTML]{EB9893}\makebox[1.7em][r]{11} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} \\
\quad Arylcyclohexylamines & 10 & \cellcolor[HTML]{8CCBA7}\makebox[1.7em][r]{90} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{EA9792}\makebox[1.7em][r]{10} & \cellcolor[HTML]{EA9792}\makebox[1.7em][r]{10} & \cellcolor[HTML]{EA9792}\makebox[1.7em][r]{10} & \cellcolor[HTML]{F4FAD0}\makebox[1.7em][r]{56} & \cellcolor[HTML]{90CDA8}\makebox[1.7em][r]{89} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{FBC6A8}\makebox[1.7em][r]{25} & \cellcolor[HTML]{F1F9CC}\makebox[1.7em][r]{57} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{A5D7AD}\makebox[1.7em][r]{83} & \cellcolor[HTML]{C1E4B2}\makebox[1.7em][r]{75} & \cellcolor[HTML]{C1E4B2}\makebox[1.7em][r]{75} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{EC9A94}\makebox[1.7em][r]{11} & \cellcolor[HTML]{FABCA3}\makebox[1.7em][r]{22} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} \\
\quad 1,2-Diarylethylamines & 7 & \cellcolor[HTML]{ECF7C5}\makebox[1.7em][r]{60} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{F0A498}\makebox[1.7em][r]{14} & \cellcolor[HTML]{F0A498}\makebox[1.7em][r]{14} & \cellcolor[HTML]{ECF7C5}\makebox[1.7em][r]{60} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{F0A498}\makebox[1.7em][r]{14} & \cellcolor[HTML]{F0A498}\makebox[1.7em][r]{14} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} \\
\quad (other) & 3 & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{DBEFBA}\makebox[1.7em][r]{67} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{FEDEB6}\makebox[1.7em][r]{33} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} \\
\midrule
\textbf{Entactogens} & 20 & \cellcolor[HTML]{A5D7AD}\makebox[1.7em][r]{83} & \cellcolor[HTML]{8DCBA7}\makebox[1.7em][r]{89} & \cellcolor[HTML]{86BFA1}\makebox[1.7em][r]{95} & \cellcolor[HTML]{F2A699}\makebox[1.7em][r]{15} & \cellcolor[HTML]{DD8A92}\makebox[1.7em][r]{5} & \cellcolor[HTML]{EA9792}\makebox[1.7em][r]{10} & \cellcolor[HTML]{ECF7C5}\makebox[1.7em][r]{60} & \cellcolor[HTML]{C6E6B3}\makebox[1.7em][r]{74} & \cellcolor[HTML]{ECF7C5}\makebox[1.7em][r]{60} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{DD8A92}\makebox[1.7em][r]{5} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{FBC6A8}\makebox[1.7em][r]{25} & \cellcolor[HTML]{FEE9C0}\makebox[1.7em][r]{38} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{F2A699}\makebox[1.7em][r]{15} & \cellcolor[HTML]{F9B8A2}\makebox[1.7em][r]{21} & \cellcolor[HTML]{E08D92}\makebox[1.7em][r]{6} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{EA9792}\makebox[1.7em][r]{10} & \cellcolor[HTML]{EA9792}\makebox[1.7em][r]{10} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} \\
\quad MDxx & 5 & \cellcolor[HTML]{B2DEB1}\makebox[1.7em][r]{80} & \cellcolor[HTML]{B2DEB1}\makebox[1.7em][r]{80} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{FEEFC4}\makebox[1.7em][r]{40} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{F9B6A1}\makebox[1.7em][r]{20} & \cellcolor[HTML]{B2DEB1}\makebox[1.7em][r]{80} & \cellcolor[HTML]{B2DEB1}\makebox[1.7em][r]{80} & \cellcolor[HTML]{B2DEB1}\makebox[1.7em][r]{80} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{FEEFC4}\makebox[1.7em][r]{40} & \cellcolor[HTML]{C1E4B2}\makebox[1.7em][r]{75} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{F9B6A1}\makebox[1.7em][r]{20} & \cellcolor[HTML]{F9B6A1}\makebox[1.7em][r]{20} & \cellcolor[HTML]{FBC6A8}\makebox[1.7em][r]{25} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{F9B6A1}\makebox[1.7em][r]{20} & \cellcolor[HTML]{F9B6A1}\makebox[1.7em][r]{20} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} \\
\quad Amphetamines & 4 & \cellcolor[HTML]{C1E4B2}\makebox[1.7em][r]{75} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{FBC6A8}\makebox[1.7em][r]{25} & \cellcolor[HTML]{FBC6A8}\makebox[1.7em][r]{25} & \cellcolor[HTML]{FBC6A8}\makebox[1.7em][r]{25} & \cellcolor[HTML]{FEFEDE}\makebox[1.7em][r]{50} & \cellcolor[HTML]{FEFEDE}\makebox[1.7em][r]{50} & \cellcolor[HTML]{FEFEDE}\makebox[1.7em][r]{50} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{FBC6A8}\makebox[1.7em][r]{25} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{FBC6A8}\makebox[1.7em][r]{25} & \cellcolor[HTML]{FEDEB6}\makebox[1.7em][r]{33} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{FBC6A8}\makebox[1.7em][r]{25} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{FBC6A8}\makebox[1.7em][r]{25} & \cellcolor[HTML]{FBC6A8}\makebox[1.7em][r]{25} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} \\
\quad Phenethylamines & 3 & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{DBEFBA}\makebox[1.7em][r]{67} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{FEDEB6}\makebox[1.7em][r]{33} & \cellcolor[HTML]{FEFEDE}\makebox[1.7em][r]{50} & -- & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{FEDEB6}\makebox[1.7em][r]{33} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} \\
\quad (other) & 8 & \cellcolor[HTML]{A5D7AD}\makebox[1.7em][r]{83} & \cellcolor[HTML]{94CFA9}\makebox[1.7em][r]{88} & \cellcolor[HTML]{94CFA9}\makebox[1.7em][r]{88} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{FEFEDE}\makebox[1.7em][r]{50} & \cellcolor[HTML]{CEEAB4}\makebox[1.7em][r]{71} & \cellcolor[HTML]{FEE9C0}\makebox[1.7em][r]{38} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{EE9F96}\makebox[1.7em][r]{12} & \cellcolor[HTML]{F0A498}\makebox[1.7em][r]{14} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{EE9F96}\makebox[1.7em][r]{12} & \cellcolor[HTML]{FBC6A8}\makebox[1.7em][r]{25} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} \\
\midrule
\textbf{Nootropics} & 20 & \cellcolor[HTML]{FED9B2}\makebox[1.7em][r]{32} & \cellcolor[HTML]{FCCAAA}\makebox[1.7em][r]{26} & \cellcolor[HTML]{FEE7BE}\makebox[1.7em][r]{37} & \cellcolor[HTML]{EA9792}\makebox[1.7em][r]{10} & \cellcolor[HTML]{EA9792}\makebox[1.7em][r]{10} & \cellcolor[HTML]{EA9792}\makebox[1.7em][r]{10} & \cellcolor[HTML]{EC9A94}\makebox[1.7em][r]{11} & \cellcolor[HTML]{EC9A94}\makebox[1.7em][r]{11} & \cellcolor[HTML]{F3A89A}\makebox[1.7em][r]{16} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{DD8A92}\makebox[1.7em][r]{5} & \cellcolor[HTML]{DD8A92}\makebox[1.7em][r]{5} & \cellcolor[HTML]{DE8B92}\makebox[1.7em][r]{5} & \cellcolor[HTML]{F2A699}\makebox[1.7em][r]{15} & \cellcolor[HTML]{FEFEDE}\makebox[1.7em][r]{50} & \cellcolor[HTML]{F9FCD7}\makebox[1.7em][r]{53} & \cellcolor[HTML]{FAFCD8}\makebox[1.7em][r]{53} & \cellcolor[HTML]{EB9893}\makebox[1.7em][r]{11} & \cellcolor[HTML]{F2A699}\makebox[1.7em][r]{15} & \cellcolor[HTML]{EB9893}\makebox[1.7em][r]{11} & \cellcolor[HTML]{DD8A92}\makebox[1.7em][r]{5} & \cellcolor[HTML]{DE8B92}\makebox[1.7em][r]{5} & \cellcolor[HTML]{EA9792}\makebox[1.7em][r]{10} & \cellcolor[HTML]{9CD3AB}\makebox[1.7em][r]{86} & \cellcolor[HTML]{87C1A2}\makebox[1.7em][r]{94} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} \\
\quad CNS stimulants & 4 & \cellcolor[HTML]{C1E4B2}\makebox[1.7em][r]{75} & \cellcolor[HTML]{FEFEDE}\makebox[1.7em][r]{50} & \cellcolor[HTML]{DBEFBA}\makebox[1.7em][r]{67} & \cellcolor[HTML]{FBC6A8}\makebox[1.7em][r]{25} & \cellcolor[HTML]{FBC6A8}\makebox[1.7em][r]{25} & \cellcolor[HTML]{FBC6A8}\makebox[1.7em][r]{25} & \cellcolor[HTML]{FEDEB6}\makebox[1.7em][r]{33} & \cellcolor[HTML]{FEDEB6}\makebox[1.7em][r]{33} & \cellcolor[HTML]{FEFEDE}\makebox[1.7em][r]{50} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{FBC6A8}\makebox[1.7em][r]{25} & \cellcolor[HTML]{FBC6A8}\makebox[1.7em][r]{25} & \cellcolor[HTML]{FBC6A8}\makebox[1.7em][r]{25} & \cellcolor[HTML]{FBC6A8}\makebox[1.7em][r]{25} & \cellcolor[HTML]{DBEFBA}\makebox[1.7em][r]{67} & \cellcolor[HTML]{C1E4B2}\makebox[1.7em][r]{75} & \cellcolor[HTML]{C1E4B2}\makebox[1.7em][r]{75} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{FBC6A8}\makebox[1.7em][r]{25} & \cellcolor[HTML]{FBC6A8}\makebox[1.7em][r]{25} & \cellcolor[HTML]{FBC6A8}\makebox[1.7em][r]{25} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{FBC6A8}\makebox[1.7em][r]{25} & \cellcolor[HTML]{C1E4B2}\makebox[1.7em][r]{75} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} \\
\quad (other) & 16 & \cellcolor[HTML]{F9B6A1}\makebox[1.7em][r]{20} & \cellcolor[HTML]{F9B6A1}\makebox[1.7em][r]{20} & \cellcolor[HTML]{FED9B2}\makebox[1.7em][r]{31} & \cellcolor[HTML]{E18E92}\makebox[1.7em][r]{6} & \cellcolor[HTML]{E18E92}\makebox[1.7em][r]{6} & \cellcolor[HTML]{E18E92}\makebox[1.7em][r]{6} & \cellcolor[HTML]{E28F92}\makebox[1.7em][r]{7} & \cellcolor[HTML]{E28F92}\makebox[1.7em][r]{7} & \cellcolor[HTML]{E28F92}\makebox[1.7em][r]{7} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{EE9F96}\makebox[1.7em][r]{12} & \cellcolor[HTML]{FEF9D5}\makebox[1.7em][r]{46} & \cellcolor[HTML]{FEF9D5}\makebox[1.7em][r]{46} & \cellcolor[HTML]{FEF9D6}\makebox[1.7em][r]{47} & \cellcolor[HTML]{EE9F96}\makebox[1.7em][r]{12} & \cellcolor[HTML]{EE9F96}\makebox[1.7em][r]{12} & \cellcolor[HTML]{E28F92}\makebox[1.7em][r]{7} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{E18E92}\makebox[1.7em][r]{6} & \cellcolor[HTML]{E18E92}\makebox[1.7em][r]{6} & \cellcolor[HTML]{8CCBA7}\makebox[1.7em][r]{90} & \cellcolor[HTML]{89C5A4}\makebox[1.7em][r]{92} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} \\
\midrule
\textbf{PDE5 inhibitors} & 13 & \cellcolor[HTML]{F4AB9C}\makebox[1.7em][r]{17} & \cellcolor[HTML]{F9B6A1}\makebox[1.7em][r]{20} & \cellcolor[HTML]{FCCCAB}\makebox[1.7em][r]{27} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{94CFA9}\makebox[1.7em][r]{88} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} \\
\midrule
\textbf{Peptides} & 17 & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{E08D92}\makebox[1.7em][r]{6} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{87C1A2}\makebox[1.7em][r]{94} & \cellcolor[HTML]{87C1A2}\makebox[1.7em][r]{94} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{E08D92}\makebox[1.7em][r]{6} & \cellcolor[HTML]{E08D92}\makebox[1.7em][r]{6} & \cellcolor[HTML]{E08D92}\makebox[1.7em][r]{6} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{88C4A3}\makebox[1.7em][r]{93} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} \\
\quad GH secretagogue agonists & 5 & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{B2DEB1}\makebox[1.7em][r]{80} & \cellcolor[HTML]{B2DEB1}\makebox[1.7em][r]{80} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} \\
\quad GHRH analogues & 4 & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{FBC6A8}\makebox[1.7em][r]{25} & \cellcolor[HTML]{FBC6A8}\makebox[1.7em][r]{25} & \cellcolor[HTML]{FBC6A8}\makebox[1.7em][r]{25} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} \\
\quad (other) & 8 & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{EE9F96}\makebox[1.7em][r]{12} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{A5D7AD}\makebox[1.7em][r]{83} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} \\
\midrule
\textbf{Piperazines} & 11 & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{FEDEB6}\makebox[1.7em][r]{33} & \cellcolor[HTML]{D1EBB4}\makebox[1.7em][r]{70} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{E89592}\makebox[1.7em][r]{9} & \cellcolor[HTML]{FEFEDE}\makebox[1.7em][r]{50} & \cellcolor[HTML]{FBC6A8}\makebox[1.7em][r]{25} & \cellcolor[HTML]{FDD2AD}\makebox[1.7em][r]{29} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} \\
\midrule
\textbf{Psychedelics} & 20 & \cellcolor[HTML]{A2D6AC}\makebox[1.7em][r]{84} & \cellcolor[HTML]{B2DEB1}\makebox[1.7em][r]{80} & \cellcolor[HTML]{9FD4AC}\makebox[1.7em][r]{85} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{DD8A92}\makebox[1.7em][r]{5} & \cellcolor[HTML]{FEE2BA}\makebox[1.7em][r]{35} & \cellcolor[HTML]{FEFEDE}\makebox[1.7em][r]{50} & \cellcolor[HTML]{FEFAD7}\makebox[1.7em][r]{47} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{DD8A92}\makebox[1.7em][r]{5} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{F2A699}\makebox[1.7em][r]{15} & \cellcolor[HTML]{FEF1C8}\makebox[1.7em][r]{41} & \cellcolor[HTML]{87C1A2}\makebox[1.7em][r]{94} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{FEE3BB}\makebox[1.7em][r]{35} & \cellcolor[HTML]{FAC0A5}\makebox[1.7em][r]{23} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{85BEA0}\makebox[1.7em][r]{95} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} \\
\quad Tryptamines & 8 & \cellcolor[HTML]{CEEAB4}\makebox[1.7em][r]{71} & \cellcolor[HTML]{C1E4B2}\makebox[1.7em][r]{75} & \cellcolor[HTML]{C1E4B2}\makebox[1.7em][r]{75} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{FBC6A8}\makebox[1.7em][r]{25} & \cellcolor[HTML]{FEFEDE}\makebox[1.7em][r]{50} & \cellcolor[HTML]{FEFEDE}\makebox[1.7em][r]{50} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{FDD2AD}\makebox[1.7em][r]{29} & \cellcolor[HTML]{B2DEB1}\makebox[1.7em][r]{80} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{F4AB9C}\makebox[1.7em][r]{17} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{94CFA9}\makebox[1.7em][r]{88} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} \\
\quad Benzofurans > 2C-x & 4 & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{C1E4B2}\makebox[1.7em][r]{75} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{FBC6A8}\makebox[1.7em][r]{25} & \cellcolor[HTML]{DBEFBA}\makebox[1.7em][r]{67} & \cellcolor[HTML]{DBEFBA}\makebox[1.7em][r]{67} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{FEFEDE}\makebox[1.7em][r]{50} & \cellcolor[HTML]{DBEFBA}\makebox[1.7em][r]{67} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & -- & -- & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} \\
\quad Benzofurans > DOx & 3 & \cellcolor[HTML]{DBEFBA}\makebox[1.7em][r]{67} & \cellcolor[HTML]{DBEFBA}\makebox[1.7em][r]{67} & \cellcolor[HTML]{DBEFBA}\makebox[1.7em][r]{67} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{DBEFBA}\makebox[1.7em][r]{67} & \cellcolor[HTML]{FEDEB6}\makebox[1.7em][r]{33} & \cellcolor[HTML]{FEDEB6}\makebox[1.7em][r]{33} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{FEDEB6}\makebox[1.7em][r]{33} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{FEDEB6}\makebox[1.7em][r]{33} & \cellcolor[HTML]{FEDEB6}\makebox[1.7em][r]{33} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} \\
\quad (other) & 5 & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{F9B6A1}\makebox[1.7em][r]{20} & \cellcolor[HTML]{FEEFC4}\makebox[1.7em][r]{40} & \cellcolor[HTML]{FEFEDE}\makebox[1.7em][r]{50} & \cellcolor[HTML]{FEEFC4}\makebox[1.7em][r]{40} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{F9B6A1}\makebox[1.7em][r]{20} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{F9B6A1}\makebox[1.7em][r]{20} & \cellcolor[HTML]{FEFEDE}\makebox[1.7em][r]{50} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{FEEFC4}\makebox[1.7em][r]{40} & \cellcolor[HTML]{FBC6A8}\makebox[1.7em][r]{25} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} \\
\midrule
\textbf{Sedatives} & 20 & \cellcolor[HTML]{FEE2BA}\makebox[1.7em][r]{35} & \cellcolor[HTML]{FEFBD8}\makebox[1.7em][r]{47} & \cellcolor[HTML]{D6EDB6}\makebox[1.7em][r]{68} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{FDCFAC}\makebox[1.7em][r]{28} & \cellcolor[HTML]{FCCAAA}\makebox[1.7em][r]{26} & \cellcolor[HTML]{FEDEB6}\makebox[1.7em][r]{33} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{DD8A92}\makebox[1.7em][r]{5} & \cellcolor[HTML]{DD8A92}\makebox[1.7em][r]{5} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{DD8A92}\makebox[1.7em][r]{5} & \cellcolor[HTML]{F2A699}\makebox[1.7em][r]{15} & \cellcolor[HTML]{C1E4B2}\makebox[1.7em][r]{75} & \cellcolor[HTML]{DBEFBA}\makebox[1.7em][r]{67} & \cellcolor[HTML]{A5D7AD}\makebox[1.7em][r]{83} & \cellcolor[HTML]{FCCAAA}\makebox[1.7em][r]{26} & \cellcolor[HTML]{FBC1A6}\makebox[1.7em][r]{24} & \cellcolor[HTML]{F6AE9D}\makebox[1.7em][r]{18} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} \\
\quad Opioids & 9 & \cellcolor[HTML]{FEF6D0}\makebox[1.7em][r]{44} & \cellcolor[HTML]{E5F3C0}\makebox[1.7em][r]{62} & \cellcolor[HTML]{94CFA9}\makebox[1.7em][r]{88} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{FEE9C0}\makebox[1.7em][r]{38} & \cellcolor[HTML]{FEF6D0}\makebox[1.7em][r]{44} & \cellcolor[HTML]{FEF3CC}\makebox[1.7em][r]{43} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{EC9A94}\makebox[1.7em][r]{11} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{FEDEB6}\makebox[1.7em][r]{33} & \cellcolor[HTML]{FEDEB6}\makebox[1.7em][r]{33} & \cellcolor[HTML]{FBC6A8}\makebox[1.7em][r]{25} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} \\
\quad GHB analogues & 3 & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{FEDEB6}\makebox[1.7em][r]{33} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{FEDEB6}\makebox[1.7em][r]{33} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} \\
\quad (other) & 8 & \cellcolor[HTML]{FEE9C0}\makebox[1.7em][r]{38} & \cellcolor[HTML]{FEFEDE}\makebox[1.7em][r]{50} & \cellcolor[HTML]{E5F3C0}\makebox[1.7em][r]{62} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{FDD2AD}\makebox[1.7em][r]{29} & \cellcolor[HTML]{F0A498}\makebox[1.7em][r]{14} & \cellcolor[HTML]{FEE9C0}\makebox[1.7em][r]{38} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{EE9F96}\makebox[1.7em][r]{12} & \cellcolor[HTML]{EE9F96}\makebox[1.7em][r]{12} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{EE9F96}\makebox[1.7em][r]{12} & \cellcolor[HTML]{FBC6A8}\makebox[1.7em][r]{25} & \cellcolor[HTML]{A5D7AD}\makebox[1.7em][r]{83} & \cellcolor[HTML]{DBEFBA}\makebox[1.7em][r]{67} & \cellcolor[HTML]{A5D7AD}\makebox[1.7em][r]{83} & \cellcolor[HTML]{FDD2AD}\makebox[1.7em][r]{29} & \cellcolor[HTML]{F9B6A1}\makebox[1.7em][r]{20} & \cellcolor[HTML]{F4AB9C}\makebox[1.7em][r]{17} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} \\
\midrule
\textbf{Stimulants} & 20 & \cellcolor[HTML]{FEDEB6}\makebox[1.7em][r]{33} & \cellcolor[HTML]{F4FAD0}\makebox[1.7em][r]{56} & \cellcolor[HTML]{F9FCD7}\makebox[1.7em][r]{53} & \cellcolor[HTML]{DD8A92}\makebox[1.7em][r]{5} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{FABCA3}\makebox[1.7em][r]{22} & \cellcolor[HTML]{FDCFAC}\makebox[1.7em][r]{28} & \cellcolor[HTML]{FCCAAA}\makebox[1.7em][r]{26} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{DD8A92}\makebox[1.7em][r]{5} & \cellcolor[HTML]{DD8A92}\makebox[1.7em][r]{5} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{F2A699}\makebox[1.7em][r]{15} & \cellcolor[HTML]{88C3A3}\makebox[1.7em][r]{93} & \cellcolor[HTML]{B6DFB1}\makebox[1.7em][r]{79} & \cellcolor[HTML]{87C1A2}\makebox[1.7em][r]{94} & \cellcolor[HTML]{EC9A94}\makebox[1.7em][r]{11} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{DD8A92}\makebox[1.7em][r]{5} & \cellcolor[HTML]{DD8A92}\makebox[1.7em][r]{5} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} \\
\quad Piperidines/tropanes & 5 & \cellcolor[HTML]{FEFEDE}\makebox[1.7em][r]{50} & \cellcolor[HTML]{ECF7C5}\makebox[1.7em][r]{60} & \cellcolor[HTML]{ECF7C5}\makebox[1.7em][r]{60} & \cellcolor[HTML]{F9B6A1}\makebox[1.7em][r]{20} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{FBC6A8}\makebox[1.7em][r]{25} & \cellcolor[HTML]{FEFEDE}\makebox[1.7em][r]{50} & \cellcolor[HTML]{FEFEDE}\makebox[1.7em][r]{50} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{F9B6A1}\makebox[1.7em][r]{20} & \cellcolor[HTML]{F9B6A1}\makebox[1.7em][r]{20} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{F9B6A1}\makebox[1.7em][r]{20} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{FEDEB6}\makebox[1.7em][r]{33} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{F9B6A1}\makebox[1.7em][r]{20} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} \\
\quad (other) & 15 & \cellcolor[HTML]{FDD2AD}\makebox[1.7em][r]{29} & \cellcolor[HTML]{F7FCD5}\makebox[1.7em][r]{54} & \cellcolor[HTML]{FEFEDE}\makebox[1.7em][r]{50} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{FAB9A2}\makebox[1.7em][r]{21} & \cellcolor[HTML]{FAB9A2}\makebox[1.7em][r]{21} & \cellcolor[HTML]{F9B6A1}\makebox[1.7em][r]{20} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{EFA197}\makebox[1.7em][r]{13} & \cellcolor[HTML]{8CCBA7}\makebox[1.7em][r]{90} & \cellcolor[HTML]{D1EBB4}\makebox[1.7em][r]{70} & \cellcolor[HTML]{8AC7A5}\makebox[1.7em][r]{92} & \cellcolor[HTML]{E28F92}\makebox[1.7em][r]{7} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{E28F92}\makebox[1.7em][r]{7} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} \\
\midrule
\textbf{Synthetic cannabinoids} & 20 & \cellcolor[HTML]{FCCAAA}\makebox[1.7em][r]{26} & \cellcolor[HTML]{FED9B2}\makebox[1.7em][r]{32} & \cellcolor[HTML]{FEEFC4}\makebox[1.7em][r]{40} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{DE8B92}\makebox[1.7em][r]{5} & \cellcolor[HTML]{EA9792}\makebox[1.7em][r]{10} & \cellcolor[HTML]{DE8B92}\makebox[1.7em][r]{5} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{DD8A92}\makebox[1.7em][r]{5} & \cellcolor[HTML]{DD8A92}\makebox[1.7em][r]{5} & \cellcolor[HTML]{E1F2BD}\makebox[1.7em][r]{64} & \cellcolor[HTML]{94CFA9}\makebox[1.7em][r]{88} & \cellcolor[HTML]{B8E0B1}\makebox[1.7em][r]{78} & \cellcolor[HTML]{DF8C92}\makebox[1.7em][r]{6} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{DD8A92}\makebox[1.7em][r]{5} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{7FB39B}\makebox[1.7em][r]{100} & \cellcolor[HTML]{D27F92}\makebox[1.7em][r]{0} \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrr}
\toprule
Model & Amide & Buch. & Chan-Lam & N-Alk & Suzuki & Thio. & Urea & V.\,Leusen & \textbf{Average} \\
\midrule
\multicolumn{10}{l}{\textbf{OpenAI}} \\
GPT-5.5 (low) & 54 & 52 & 54 & 58 & 50 & 56 & 65 & 60 & 56 \\
GPT-5.5 (med) & 51 & 52 & 49 & 59 & 50 & 52 & 56 & 56 & 53 \\
GPT-5.5 (high) & 50 & 54 & 51 & 59 & 50 & 51 & 55 & 55 & 53 \\
\addlinespace[2pt]
GPT-Rosalind (low) & 50 & 49 & 51 & 55 & 50 & 51 & 50 & 61 & 52 \\
GPT-Rosalind (med) & 51 & 50 & 54 & 56 & 50 & 50 & 54 & 60 & 53 \\
GPT-Rosalind (high) & 50 & 54 & 45 & 61 & 50 & 49 & 49 & 59 & 52 \\
\addlinespace[2pt]
GPT-5.6 Sol (low) & 51 & 51 & 52 & 56 & 50 & 52 & 51 & 54 & 52 \\
GPT-5.6 Sol (med) & 50 & 51 & 54 & 58 & 50 & 51 & 50 & 55 & 52 \\
GPT-5.6 Sol (high) & 50 & 51 & 55 & 58 & 50 & 51 & 50 & 55 & 52 \\
\midrule
\multicolumn{10}{l}{\textbf{Anthropic}} \\
Claude Opus 5 (low) & 70 & \textbf{70} & 44 & 66 & 55 & 70 & 68 & \underline{74} & \underline{65} \\
Claude Opus 5 (med) & 62 & 68 & 54 & 64 & 56 & 66 & 69 & \underline{71} & \underline{64} \\
Claude Opus 5 (high) & 61 & 62 & 50 & \underline{72} & 50 & 70 & 62 & 68 & \underline{62} \\
\addlinespace[2pt]
Claude Opus 4.8 (low) & \underline{72} & 60 & 41 & 62 & 51 & 66 & 58 & 70 & \underline{60} \\
Claude Opus 4.8 (med) & \underline{74} & 61 & 51 & 62 & 55 & \underline{71} & 61 & 61 & \underline{62} \\
Claude Opus 4.8 (high) & \underline{71} & 54 & 51 & 60 & 52 & \underline{74} & 66 & 68 & \underline{62} \\
\addlinespace[2pt]
Claude Fable 5 (low) & 69 & 54 & 52 & 65 & 52 & 68 & 66 & 69 & \underline{62} \\
Claude Fable 5 (med) & \underline{71} & 56 & 60 & 60 & 54 & 62 & 65 & 68 & \underline{62} \\
Claude Fable 5 (high) & 64 & 64 & 54 & 69 & 48 & 68 & 64 & 68 & \underline{62} \\
\addlinespace[2pt]
Claude Haiku 4.5 (low) & 49 & 52 & 42 & 51 & 50 & 50 & 50 & 55 & 50 \\
\midrule
\multicolumn{10}{l}{\textbf{Google}} \\
Gemini 3.1 Pro (low) & 62 & 54 & 49 & 61 & 52 & 59 & 65 & 60 & \underline{58} \\
\addlinespace[2pt]
Gemini 3.5 Flash (low) & 59 & 58 & 45 & 62 & 49 & 69 & \underline{71} & 56 & \underline{59} \\
\midrule
\multicolumn{10}{l}{\textbf{DeepSeek}} \\
DeepSeek V4 Pro (default) & 54 & 48 & 48 & 58 & 46 & 52 & 54 & 58 & 52 \\
\addlinespace[2pt]
DeepSeek V4 Flash (default) & 51 & 49 & 42 & 56 & 48 & 51 & 50 & 55 & 50 \\
\midrule
\multicolumn{10}{l}{\textbf{Moonshot}} \\
Kimi K2.6 (default) & 54 & 62 & 45 & 61 & 52 & 46 & 51 & 54 & 53 \\
\midrule
Log.\ Reg.\ baseline & \textbf{\underline{81}} & 68 & \textbf{68} & \textbf{\underline{76}} & \textbf{\underline{73}} & \textbf{\underline{79}} & \textbf{\underline{84}} & \textbf{\underline{76}} & \textbf{\underline{76}} \\
\bottomrule
\end{tabular}
